Rewarding Informed Voting in PoS Governance

We study reward design for delegated representatives who acquire costly information and vote on a binary governance proposal. Effort improves both private information and delegated voting weight. We show that no payment rule can make sincere voting strictly optimal at every positive effort profile under a non-neutral prior, while fixed budgets limit accuracy in large symmetric committees. We then compare proportional sharing with a conditional rule that rewards only members of a sufficiently large winning coalition. Unlike proportional sharing, which supports sincere voting only through indifference, the conditional rule makes sincere voting strictly optimal at symmetric positive effort profiles. It supports sincere equilibria with the same effort as proportional sharing and, under suitable reward-cost conditions, with strictly higher effort and decision accuracy. Insincere equilibria may nevertheless coexist.

==> figures/example3_plot.tex <==
% Plot fragment: use \input{figures/example3_plot.tex}.
% Requires pgfplots. Data are embedded; no external data file is needed.
\begingroup
\definecolor{cpsrblue}{RGB}{24,83,122}
\definecolor{cpsrorange}{RGB}{187,87,31}
\begin{tikzpicture}
\begin{axis}[name=main,width=\linewidth,height=.76\linewidth,scale only axis=false,
font=\small,tick label style={font=\scriptsize},label style={font=\small},
xmode=log,log basis x=10,xmin=1,xmax=1000,
xtick={1,10,100,1000},xticklabels={1,10,100,1000},
xlabel={$n$ (committee size $2n+1$)},grid=major,
grid style={gray!18},axis line style={gray!65},
legend style={draw=none,fill=white,font=\scriptsize,cells={anchor=west}},
ylabel={Effort difference (\%)},ymin=-1.1,ymax=20.5,
ytick={0,5,10,15,20}]
\addplot[gray!65,densely dashed,domain=1:1000] {0};
\addplot[cpsrblue,thick] coordinates {
(1,19.034680311854157)
(2,7.742948505602865)
(3,4.016949690180849)
(4,2.2656417371554216)
(5,1.2942099963546783)
(6,0.7009804959326127)
(7,0.31528808062155633)
(8,0.053368113124374617)
(9,-0.13016068758591182)
(10,-0.26172851499460803)
(11,-0.35760565478965)
(12,-0.4282576831481588)
(13,-0.48066097807230035)
(14,-0.5196056095343571)
(15,-0.5484634246517461)
(16,-0.5696588830972793)
(17,-0.5849674288310847)
(18,-0.5957100623407929)
(19,-0.6028834282981399)
(20,-0.60724871809269)
(21,-0.6093936183230508)
(22,-0.6097762322255784)
(23,-0.6087567083452594)
(24,-0.6066203390754032)
(25,-0.6035946457973007)
(26,-0.5998621634973333)
(27,-0.5955701092738352)
(28,-0.5908377656314578)
(29,-0.5857621693212578)
(30,-0.5804225308552513)
(31,-0.5748836941845803)
(32,-0.5691988641733148)
(33,-0.5634117709526043)
(34,-0.5575583979133492)
(35,-0.5516683691393909)
(36,-0.5457660693002353)
(37,-0.5398715520527286)
(38,-0.5340012802797944)
(39,-0.5281687318858697)
(40,-0.522384897559669)
(41,-0.5166586912918492)
(42,-0.5109972901246262)
(43,-0.5054064162439476)
(44,-0.499890571905548)
(45,-0.4944532356324194)
(46,-0.48909702648832765)
(47,-0.4838238419597629)
(48,-0.478634973928449)
(49,-0.4735312064210295)
(50,-0.46851289814823227)
};
\addplot[cpsrblue,only marks,mark=*,mark size=1.8pt] coordinates {
(1,19.034680311854157)
(2,7.742948505602865)
(3,4.016949690180849)
(10,-0.26172851499460803)
(20,-0.60724871809269)
(50,-0.46851289814823227)
};
\addplot[cpsrblue,thick,densely dashed] coordinates {
(50,-0.46851289814823227)
(1000,-0.04327998454155546)
};
\addplot[cpsrblue,only marks,mark=*,mark size=1.8pt] coordinates {
(1000,-0.04327998454155546)
};
\node[anchor=north west,font=\scriptsize,align=left] at (rel axis cs:.07,.97) {$100(x^*/x^{psr}-1)$};
\end{axis}
\end{tikzpicture}
\endgroup

==> figures/example4_plot.tex <==
% Plot fragment: use \input{figures/example4_plot.tex}.
% Requires pgfplots. Data are embedded; no external data file is needed.
\begingroup
\definecolor{cpsrblue}{RGB}{24,83,122}
\definecolor{cpsrorange}{RGB}{187,87,31}
\begin{tikzpicture}
\begin{axis}[width=.97\linewidth,height=.76\linewidth,scale only axis=false,
font=\small,tick label style={font=\scriptsize},label style={font=\small},
xmode=log,log basis x=10,xmin=1,xmax=1000,
xtick={1,10,100,1000},xticklabels={1,10,100,1000},
xlabel={$n$ (committee size $2n+1$)},grid=major,
grid style={gray!18},axis line style={gray!65},
legend style={draw=none,fill=white,font=\scriptsize,cells={anchor=west}},
ylabel={Conditional fraction $\bar\delta_n/x^*$},
ymin=.72,ymax=1,ytick={.75,.80,.85,.90,.95,1}]
\addplot[cpsrblue,thick] coordinates {
(1,0.7450835312668292)
(2,0.7786607927288015)
(3,0.8020000136817967)
(4,0.8193468418860639)
(5,0.8329159644771376)
(6,0.8439043007444812)
(7,0.8530338581542342)
(8,0.8607719678257375)
(9,0.8674367500631534)
(10,0.8732533255458482)
(11,0.8783860597404339)
(12,0.8829581052915983)
(13,0.887063774597379)
(14,0.890776659893526)
(15,0.8941551267705898)
(16,0.8972461290201451)
(17,0.9000879186861752)
(18,0.9027120101877434)
(19,0.9051446293426103)
(20,0.9074077994969036)
(21,0.9095201673691387)
(22,0.9114976391610675)
(23,0.9133538763262485)
(24,0.9151006861336536)
(25,0.9167483324004307)
(26,0.9183057849635005)
(27,0.9197809216549158)
(28,0.9211806930950531)
(29,0.9225112581258488)
(30,0.9237780958612802)
(31,0.9249860989761518)
(32,0.9261396518385455)
(33,0.9272426962962997)
(34,0.928298787369371)
(35,0.9293111406188154)
(36,0.9302826726251014)
(37,0.9312160357277216)
(38,0.9321136479628507)
(39,0.9329777189626228)
(40,0.933810272445326)
(41,0.9346131658118397)
(42,0.9353881072794624)
(43,0.9361366709100056)
(44,0.9368603098294981)
(45,0.9375603678938931)
(46,0.9382380900083551)
(47,0.938894631283413)
(48,0.9395310651764397)
(49,0.940148390750172)
(50,0.9407475391604404)
};
\addplot[cpsrblue,only marks,mark=*,mark size=1.8pt] coordinates {
(1,0.7450835312668292)
(2,0.7786607927288015)
(3,0.8020000136817967)
(10,0.8732533255458482)
(20,0.9074077994969036)
(50,0.9407475391604404)
};
\addplot[cpsrblue,thick,densely dashed] coordinates {
(50,0.9407475391604404)
(1000,0.986980470783276)
};
\addplot[cpsrblue,only marks,mark=*,mark size=1.8pt] coordinates {
(1000,0.986980470783276)
};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/example5_plot.tex <==
% Plot fragment: use \input{figures/example5_plot.tex}.
% Requires pgfplots. Data are embedded; no external data file is needed.
\begingroup
\definecolor{cpsrblue}{RGB}{24,83,122}
\definecolor{cpsrorange}{RGB}{187,87,31}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=.76\linewidth,scale only axis=false,
font=\small,tick label style={font=\scriptsize},label style={font=\small},
xmode=log,log basis x=10,xmin=1,xmax=50,
xtick={1,2,3,10,20,50},xticklabels={1,2,3,10,20,50},
xlabel={$n$ (committee size $2n+1$)},grid=major,
grid style={gray!18},axis line style={gray!65},
legend style={draw=none,fill=white,font=\scriptsize,cells={anchor=west}},
ylabel={Threshold relative to $x^*$},
ymin=.45,ymax=1.56,ytick={.5,.75,1,1.25,1.5},
legend pos=north west]
\addplot[cpsrorange,thick,densely dashed] coordinates {
(1,0.520273916929437)
(2,0.6406749298679056)
(3,0.729672443625595)
(4,0.8006097132132859)
(5,0.8594558370077237)
(6,0.9095068746873612)
(7,0.9528554291194111)
(8,0.9909322600505701)
(9,1.0247627620226387)
(10,1.0551072194560056)
(11,1.0825444843453567)
(12,1.107524904451652)
(13,1.130405271332166)
(14,1.1514726873453165)
(15,1.1709613219633062)
(16,1.1890644538784003)
(17,1.2059433013254977)
(18,1.221733612507389)
(19,1.2365506617756479)
(20,1.250493090498969)
(21,1.263645897151126)
(22,1.2760827917468567)
(23,1.2878680691041295)
(24,1.2990581134890267)
(25,1.3097026177754125)
(26,1.3198455792652124)
(27,1.3295261191686236)
(28,1.3387791616389872)
(29,1.3476360000749281)
(30,1.3561247722377248)
(31,1.3642708611195236)
(32,1.372097234947592)
(33,1.3796247369919041)
(34,1.3868723337462274)
(35,1.3938573283892195)
(36,1.4005955451497298)
(37,1.40710148916755)
(38,1.4133884856211962)
(39,1.4194688012379815)
(40,1.4253537507786007)
(41,1.4310537906457477)
(42,1.436578601428479)
(43,1.441937160899179)
(44,1.447137808745281)
(45,1.4521883041264056)
(46,1.4570958769766438)
(47,1.4618672738508665)
(48,1.4665087989789543)
(49,1.4710263511198371)
(50,1.4754254567155132)
};
\addlegendentry{$x^P/x^*$}
\addplot[cpsrblue,thick] coordinates {
(1,0.520273916929437)
(2,0.6406749298679056)
(3,0.729672443625595)
(4,0.8006097132132859)
(5,0.8594558370077237)
(6,0.9095068746873612)
(7,0.9528554291194111)
(8,0.9909322600505701)
(9,1.0)
(10,1.0)
(11,1.0)
(12,1.0)
(13,1.0)
(14,1.0)
(15,1.0)
(16,1.0)
(17,1.0)
(18,1.0)
(19,1.0)
(20,1.0)
(21,1.0)
(22,1.0)
(23,1.0)
(24,1.0)
(25,1.0)
(26,1.0)
(27,1.0)
(28,1.0)
(29,1.0)
(30,1.0)
(31,1.0)
(32,1.0)
(33,1.0)
(34,1.0)
(35,1.0)
(36,1.0)
(37,1.0)
(38,1.0)
(39,1.0)
(40,1.0)
(41,1.0)
(42,1.0)
(43,1.0)
(44,1.0)
(45,1.0)
(46,1.0)
(47,1.0)
(48,1.0)
(49,1.0)
(50,1.0)
};
\addlegendentry{$\delta^E_n/x^*$}
\addplot[cpsrorange,only marks,mark=square*,mark size=1.5pt,forget plot] coordinates {
(1,0.520273916929437)
(2,0.6406749298679056)
(3,0.729672443625595)
(10,1.0551072194560056)
(20,1.250493090498969)
(50,1.4754254567155132)
};
\addplot[cpsrblue,only marks,mark=*,mark size=1.8pt,forget plot] coordinates {
(1,0.520273916929437)
(2,0.6406749298679056)
(3,0.729672443625595)
(10,1.0)
(20,1.0)
(50,1.0)
};
\end{axis}
\end{tikzpicture}
\endgroup
